Analysis of Bifurcations in a Power System Model with Excitation Limits

This paper studies bifurcations in a three node power system when excitation limits are considered. This is done by approximating the limiter by a smooth function to facilitate bifurcation analysis. Spectacular qualitative changes in the system behavior induced by the limiter are illustrated by two case studies. Period doubling bifurcations and multiple attractors are shown to result due to the limiter. Detailed numerical simulations are presented to verify the results and illustrate the nature of the attractors and solutions involved.

==> exci.tex <==
\unitlength=0.70mm
\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(133.00,45.00)(15,15)
\put(47.00,33.00){\circle{8.25}}
\put(26.00,33.00){\vector(1,0){17.00}}
\put(47.00,14.00){\vector(0,1){15.00}}
\put(51.00,33.00){\vector(1,0){15.00}}
\put(66.00,25.00){\framebox(25.00,16.00)[cc]{}}
\put(98.00,37.00){\makebox(0,0)[cc]{$E_{fdx}$}}
\put(47.00,33.00){\makebox(0,0)[cc]{$\Sigma$}}
\put(29.00,37.00){\makebox(0,0)[cc]{$V_{ref}$}}
\put(41.00,36.00){\makebox(0,0)[cc]{+}}
\put(43.00,27.00){\makebox(0,0)[cc]{-}}
\put(50.00,18.00){\makebox(0,0)[cc]{$V_t$}}
\put(78.00,33.00){\makebox(0,0)[cc]{$\displaystyle{\frac {K_A}{1+sT_A}}$}}
\put(123.00,46.00){\makebox(0,0)[cc]{$E_{fd}^{max}$}}
\put(103.00,22.00){\makebox(0,0)[cc]{$E_{fd}^{min}$}}
\put(133.00,29.00){\makebox(0,0)[cc]{$E_{fd}$}}
\put(91.00,33.00){\vector(1,0){39.00}}
\put(115.00,42.00){\line(-1,-3){5.67}}
\put(109.33,25.00){\line(-1,0){7.33}}
\put(122.33,42.00){\line(-1,0){7.33}}
\end{picture}


==> syst.tex <==
\unitlength=0.70mm
\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(134.00,65.00)
\put(111.00,54.00){\line(0,-1){17.00}}
\put(111.00,49.00){\line(-1,0){35.00}}
\put(65.00,47.00){\framebox(11.00,4.00)[cc]{}}
\put(65.00,49.00){\line(-1,0){36.00}}
\put(70.00,41.00){\line(0,-1){12.00}}
\put(70.00,38.00){\line(1,0){14.00}}
\put(84.00,36.00){\framebox(11.00,4.00)[cc]{}}
\put(95.00,38.00){\line(1,0){16.00}}
\put(111.00,37.00){\line(0,-1){5.00}}
\put(70.00,38.00){\line(-1,0){14.00}}
\put(45.00,36.00){\framebox(11.00,4.00)[cc]{}}
\put(45.00,38.00){\line(-1,0){16.00}}
\put(29.00,54.00){\line(0,-1){22.00}}
\put(70.00,32.00){\line(1,0){4.00}}
\put(74.00,32.00){\line(0,-1){10.00}}
\put(74.00,12.00){\line(0,-1){9.00}}
\put(72.00,3.00){\line(1,0){4.00}}
\put(67.00,54.00){\makebox(0,0)[cc]{$Y_3\angle{\phi_3}$}}
\put(86.00,42.00){\makebox(0,0)[cc]{$Y_1\angle{\phi_1}$}}
\put(46.00,42.00){\makebox(0,0)[cc]{$Y_2\angle{\phi_2}$}}
\put(84.00,16.00){\makebox(0,0)[cc]{  P,Q}}
\put(111.00,59.00){\makebox(0,0)[cc]{$V_t\angle{\theta}$}}
\put(29.00,58.00){\makebox(0,0)[cc]{$E_b\angle{0}$}}
\put(22.00,65.00){\makebox(0,0)[cc]{Infinite Bus}}
\put(60.00,32.00){\makebox(0,0)[cc]{$V_L\angle{\delta_L}$}}
\put(111.00,43.00){\line(1,0){13.00}}
\put(129.00,43.00){\circle{10.00}}
\bezier{28}(126.00,43.00)(127.00,46.00)(129.00,43.00)
\bezier{28}(129.00,43.00)(130.00,40.00)(132.00,43.00)
\put(70.00,12.00){\rule{8.00\unitlength}{10.00\unitlength}}
\put(106.00,38.00){\vector(-1,0){4.00}}
\put(105.00,49.00){\vector(-1,0){4.00}}
\put(119.00,43.00){\vector(-1,0){4.00}}
\put(115.00,37.00){\makebox(0,0)[cc]{$\hat{i}$}}
\put(100.00,32.00){\makebox(0,0)[cc]{$\hat{i_1}$}}
\put(99.00,54.00){\makebox(0,0)[cc]{$\hat{i_3}$}}
\put(115.00,51.00){\makebox(0,0)[cc]{1}}
\put(65.00,41.00){\makebox(0,0)[cc]{2}}
\put(18.00,45.00){\makebox(0,0)[cb]{3}}
\put(29.00,52.00){\line(-2,-1){4.00}}
\put(25.00,50.00){\line(0,0){0.00}}
\put(29.00,50.00){\line(-2,-1){4.00}}
\put(29.00,48.00){\line(-2,-1){4.00}}
\put(25.00,45.00){\line(0,0){0.00}}
\put(29.00,46.00){\line(-2,-1){4.00}}
\put(29.00,44.00){\line(-2,-1){4.00}}
\put(25.00,42.00){\line(0,0){0.00}}
\put(29.00,42.00){\line(-2,-1){4.00}}
\put(29.00,40.00){\line(-2,-1){4.00}}
\put(25.00,38.00){\line(0,0){0.00}}
\put(29.00,38.00){\line(-2,-1){4.00}}
\put(25.00,36.00){\line(0,0){0.00}}
\put(29.00,36.00){\line(-2,-1){4.00}}
\put(29.00,34.00){\line(-2,-1){4.00}}
\put(25.00,32.00){\line(0,0){0.00}}
\put(29.00,32.00){\line(-2,-1){4.00}}
\put(65.00,41.00){\circle{4.47}}
\put(115.00,51.00){\circle{4.47}}
\put(18.00,46.00){\circle{5.66}}
\put(29.00,54.00){\line(-2,-1){4.00}}
\end{picture}

